Control Aspects for Using RIS in Latency-Constrained Mobile Edge Computing

This paper investigates the role and the impact of control operations for dynamic mobile edge computing (MEC) empowered by Reconfigurable Intelligent Surfaces (RISs), in which multiple devices offload their computation tasks to an access point (AP) equipped with an edge server (ES), with the help of the RIS. While usually ignored, the control aspects related to channel estimation (CE), resource allocation (RA), and control signaling play a fundamental role in the user-perceived delay and energy consumption. In general, the higher the resources involved in the control operations, the higher their reliability; however, this introduces an overhead, which reduces the number of resources available for computation offloading, possibly increasing the overall latency experienced. Conversely, a lower control overhead translates to more resources available for computation offloading but impacts the CE accuracy and RA flexibility. This paper establishes a basic framework for integrating the impact of control operations in the performance evaluation of the RIS-aided MEC paradigm, clarifying their trade-offs through theoretical analysis and numerical simulations.

==> tikz/ce_N64_M8_K4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\def\shift{-0.7cm}
\def\sep{0.52cm}
\def\vside{1.5cm}

\begin{tikzpicture}
\begin{groupplot}[
% General format
group style={group name=slot-time, group size=1 by 2,  horizontal sep=\sep, vertical sep=\sep, x descriptions at=edge bottom, ylabels at=edge left}, 
height=\vside,
width=0.8\columnwidth,
scale only axis,
xmin=64,
xmax=128,
xlabel={$C_\mathrm{ce}$},
xmajorgrids,
ymajorgrids,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5, 0)}, anchor=north, draw=none, fill opacity=0, font=\scriptsize},
legend columns = 5,
]
\nextgroupplot[
ymin=0,
ymax=0.3,
ylabel={$E_\sigma^\mathrm{tot}$ [J]},
xmajorticks=false,
]
\addplot [semithick, blue,  mark=*, mark options={fill=white, solid}]
  table[row sep=crcr]{%
64	0.0335120028684774\\
80	0.0344164765948507\\
96	0.0421439878385395\\
112	0.104856541711509\\
128	0.0462389347196486\\
};
\addlegendentry{$\mu = $ 0.1}

\addplot [semithick, red,  mark=triangle*, mark options={fill=white, solid}]
  table[row sep=crcr]{%
64	0.0459822548032234\\
80	0.0461102255362508\\
96	0.0517047894525786\\
112	0.116696049617972\\
128	0.0796872529146348\\
};
\addlegendentry{$\mu = $ 0.3}

\addplot [semithick, green,  mark=square*, mark options={fill=white, solid}]
  table[row sep=crcr]{%
64	0.0699300651512684\\
80	0.0715574956453651\\
96	0.0780706535406401\\
112	0.141163607502573\\
128	0.149577716059976\\
};
\addlegendentry{$\mu = $ 0.5}

\addplot [semithick, orange,  mark=diamond*, mark options={fill=white, solid}]
  table[row sep=crcr]{%
64	0.163702359413277\\
80	0.165761540388707\\
96	0.17991190030339\\
112	0.24520340898755\\
128	0.288990906143447\\
};
\addlegendentry{$\mu = $ 0.7}

\addplot [semithick, violet,  mark=halfsquare*, mark options={fill=white, solid}]
  table[row sep=crcr]{%
64	0.216631046769824\\
80	0.216593358620242\\
96	0.216586694154289\\
112	0.216587422777956\\
128	0.216596457356067\\
};
\addlegendentry{$\mu = $ 0.9}

\nextgroupplot[
ymode=log,
ymin=0.2,
ymax=10,
yminorticks=true,
ylabel={$\displaystyle\max_{k\in\mathcal{K}} L_k$ [ms]},
yminorgrids,
ylabel shift = {-2mm},
ytick={1e-1, 1e0, 1e1, 1e2},
yticklabels={$10^{2}$, $10^3$, $10^4$}
]
\addplot [semithick, blue,  mark=*, mark options={fill=white, solid}, forget plot]
  table[row sep=crcr]{%
64	1.12609285730741\\
80	0.493328507013741\\
96	0.643122317222585\\
112	3.26458601689545\\
128	7.23157390417647\\
};
\addplot [semithick, red,  mark=triangle*, mark options={fill=white, solid}, forget plot]
  table[row sep=crcr]{%
64	1.12145018498343\\
80	0.473525915759457\\
96	0.46237954306067\\
112	1.5236186368344\\
128	6.6039258291233\\
};
\addplot [semithick, green,  mark=square*, mark options={fill=white, solid}, forget plot]
  table[row sep=crcr]{%
64	1.11784262454337\\
80	0.469323999004947\\
96	0.405521654413671\\
112	0.886315622082248\\
128	5.05523959325016\\
};
\addplot [semithick, orange,  mark=diamond*, mark options={fill=white, solid}, forget plot]
  table[row sep=crcr]{%
64	1.11738680510845\\
80	0.462093723107117\\
96	0.379704571168102\\
112	0.653883530749783\\
128	3.14250416640866\\
};
\addplot [semithick, violet,  mark=halfsquare*, mark options={fill=white, solid}, forget plot]
  table[row sep=crcr]{%
64	4.30482412007327\\
80	4.22353452705462\\
96	4.20858801865869\\
112	4.2303424940031\\
128	4.46613563195919\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
64	0.3\\
128	0.3\\
};
\end{groupplot}
\end{tikzpicture}%

==> tikz/error_proba_N64_M8_K4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\def\shift{-0.7cm}
\def\sep{0.5cm}
\def\vside{1.7cm}

\begin{tikzpicture}
\begin{groupplot}[
% General format
group style={group name=error proba, group size=1 by 2,  horizontal sep=\sep, vertical sep=\sep, x descriptions at=edge bottom, ylabels at=edge left}, 
height=\vside,
width=0.75\columnwidth,
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xmajorgrids,
xminorgrids,
ymajorgrids,
ymode=log,
yminorticks=true,
yminorgrids,
xlabel={Control packet error probability},
ytick={1e1,1e2,1e3}
]
\nextgroupplot[
legend style={  
  at={(0.5, 0)},
  anchor=north,  
  draw=none,
  fill opacity=0,
},
legend columns=5,
ymin=20,
ymax=200,
ylabel={$E_\sigma^\mathrm{tot}$ [mJ]},
xminorticks=false,
xmajorticks=false
]
\addplot [very thick, black, dashed]
  table[row sep=crcr]{%
0.001	22.873544170934\\
0.9	22.873544170934\\
};
\addlegendentry{error-free}

\addplot [semithick, blue,  mark=*, mark options={fill=white, solid}, mark repeat=5, mark phase=0]
  table[row sep=crcr]{%
0.001	22.9548583712455\\
0.01	22.9202327221325\\
0.1	22.8915645482797\\
0.2	22.859790747286\\
0.3	22.8099914459255\\
0.4	22.7872040101804\\
0.5	22.7935133211807\\
0.6	22.8220833873508\\
0.7	22.8476343805325\\
0.8	22.8803840179613\\
0.9	22.8969129337076\\
};
\addlegendentry{INI-U}

\addplot [semithick, red,  mark=triangle*, mark options={fill=white, solid}, mark repeat=5, mark phase=1]
  table[row sep=crcr]{%
0.001	23.8655030743458\\
0.01	25.0234679306422\\
0.1	27.0005878521576\\
0.2	29.4382357183279\\
0.3	32.0013889437218\\
0.4	36.6459653956521\\
0.5	44.3972184180906\\
0.6	59.2906441002966\\
0.7	84.7518534962227\\
0.8	120.900339925995\\
0.9	141.495942705976\\
};
\addlegendentry{INI-R}

\addplot [semithick, green,  mark=square*, mark options={fill=white, solid}, mark repeat=5, mark phase=2]
  table[row sep=crcr]{%
0.001	23.2785372129381\\
0.01	23.1100119747596\\
0.1	23.0037463853459\\
0.2	23.2214821543221\\
0.3	23.4641330734204\\
0.4	23.7004527522772\\
0.5	24.076810108578\\
0.6	24.8160493175984\\
0.7	26.7340066704191\\
0.8	32.1949370113494\\
0.9	53.6961610986849\\
};
\addlegendentry{SET-U}

\addplot [semithick, orange,  mark=diamond*, mark options={fill=white, solid}, mark repeat=5, mark phase=3]
  table[row sep=crcr]{%
0.001	23.6001640048013\\
0.01	24.4784901545798\\
0.1	25.82926060073\\
0.2	27.2952765363434\\
0.3	28.3187929368941\\
0.4	29.200270249749\\
0.5	30.1480924694199\\
0.6	31.1714442999339\\
0.7	33.8500219926425\\
0.8	39.8816047524371\\
0.9	43.63453355499\\
};
\addlegendentry{SET-R}

\nextgroupplot[
ymin=200,
ymax=2000,
ylabel={$\displaystyle \max_{k\in\mc{K}} L_k$ [ms]},
yminorgrids,
yminorticks=true,
ymode=log,
ylabel shift={-1.5mm}
]
\addplot [very thick, black, dashed]
  table[row sep=crcr]{%
0.001	293\\
0.9 	293\\
};
%\addlegendentry{error-free}

\addplot [semithick, blue,  mark=*, mark options={fill=white, solid}, mark repeat=5, mark phase=0]
  table[row sep=crcr]{%
0.001	293\\
0.01	293.111873239438\\
0.1	297.423393651024\\
0.2	301.198144347043\\
0.3	307.465178244507\\
0.4	316.711280635493\\
0.5	327.223371758873\\
0.6	340.51745904676\\
0.7	354.626989701408\\
0.8	370.739625374647\\
0.9	384.667703170704\\
};
% \addlegendentry{INI-U}

\addplot [semithick, red,  mark=triangle*, mark options={fill=white, solid}, mark repeat=5, mark phase=1]
  table[row sep=crcr]{%
0.001	293\\
0.01	293.4812509007\\
0.1	293.872632887888\\
0.2	293.012201641827\\
0.3	293.961104094649\\
0.4	293.750447310105\\
0.5	313.678050681691\\
0.6	353.285619042255\\
0.7	437.498167936647\\
0.8	627.877974828991\\
0.9	1143.12285820146\\
};
% \addlegendentry{INI-R}

\addplot [semithick, green,  mark=square*, mark options={fill=white, solid}, mark repeat=5, mark phase=2]
  table[row sep=crcr]{%
0.001	293\\
0.01	296.788983098593\\
0.1	316.195837566198\\
0.2	339.549470350424\\
0.3	364.15810330141\\
0.4	389.901530523945\\
0.5	422.702273261973\\
0.6	501.584611145916\\
0.7	636.242666224344\\
0.8	936.586216901409\\
0.9	1984.11849329578\\
};
% \addlegendentry{SET-U}

\addplot [semithick, orange,  mark=diamond*, mark options={fill=white, solid}, mark repeat=5, mark phase=3]
  table[row sep=crcr]{%
0.001	293\\
0.01	293.194315560565\\
0.1	293.755188905181\\
0.2	294.178834227742\\
0.3	298.202549813574\\
0.4	318.845942938067\\
0.5	343.55417938932\\
0.6	390.241782634318\\
0.7	452.417597815363\\
0.8	616.075376050139\\
0.9	1131.82514804774\\
};
% \addlegendentry{SET-R}

\end{groupplot}

\end{tikzpicture}%

==> tikz/time_slot_N64_M8_K4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\def\shift{-0.7cm}
\def\sep{0.3cm}
\def\vside{1.6cm}

\begin{tikzpicture}
\begin{groupplot}[
% General format
group style={group name=slot-time, group size=1 by 3,  horizontal sep=\sep, vertical sep=\sep, x descriptions at=edge bottom, ylabels at=edge left}, 
height=\vside,
width=0.75\columnwidth,
scale only axis,
xmin=60, xmax=300,
xlabel={slot duration $\tau$ [ms]},
xmajorgrids,
ymajorgrids,
ylabel style={anchor=south},
]
\nextgroupplot[
legend style={  
  at={(0.5, 1)},
  anchor=south,  
  draw=none,
  fill opacity=0,
},
legend columns=3,
ymin=0,
ymax=0.15,
ylabel={$E_\sigma^\mathrm{tot}$ [mJ]},
ytick={0,0.05, 0.1, 0.15, 0.2},
yticklabels={  
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),  
  \(\displaystyle {150}\),  
  \(\displaystyle {200}\),  
  },
]
\addplot [semithick, blue,  mark=*, mark options={fill=white, solid}, mark repeat=5, mark phase=0]
  table[row sep=crcr]{%
50	0.0165759655467117\\
60	0.0166222006896141\\
70	0.0166835822534207\\
80	0.0167342863549552\\
90	0.0167732792742415\\
100	0.0168148284903458\\
110	0.0168710142310695\\
120	0.0169817544669655\\
130	0.0171031245821038\\
140	0.0172725119716155\\
150	0.0174406190250964\\
160	0.0176154828141696\\
170	0.0177803769200376\\
180	0.0179783071687881\\
190	0.01816369443647\\
200	0.0183338775144498\\
210	0.018503906850273\\
220	0.0186794996386443\\
230	0.0188511270817144\\
240	0.0190193268880418\\
250	0.0191840090617577\\
260	0.0192675350826716\\
270	0.0193418778580255\\
280	0.0194039063862234\\
290	0.0194492164278378\\
300	0.0194741366986669\\
};
\addlegendentry{$\bar{A}_k = $50 kbps}

\addplot [semithick, red, mark=triangle*, mark options={fill=white, solid}, mark repeat=5, mark phase=2]
  table[row sep=crcr]{%
50	0.0280046959909579\\
60	0.0278290285916405\\
70	0.027706606860327\\
80	0.0275286727723032\\
90	0.0277205251147233\\
100	0.0279379174100737\\
110	0.0276570347044355\\
120	0.0272944383510986\\
130	0.026335521938843\\
140	0.0254608905479422\\
150	0.024806596844618\\
160	0.0247814796215921\\
170	0.0250087957027842\\
180	0.0257724703388203\\
190	0.0265398913507932\\
200	0.0273073573726013\\
210	0.0280726147680998\\
220	0.0287237128970243\\
230	0.0289918414775848\\
240	0.0290706159045446\\
250	0.02910606717664\\
260	0.0291137557518395\\
270	0.0292049375928725\\
280	0.0296494403089894\\
290	0.0299447434837194\\
300	0.0302529208667029\\
};
\addlegendentry{$\bar{A}_k = $100 kbps}

\addplot [semithick, green, mark=square*, mark options={fill=white, solid}, mark repeat=5, mark phase=3]
  table[row sep=crcr]{%
50	0.122328681601193\\
60	0.113024068377437\\
70	0.113525760014162\\
80	0.110256669608555\\
90	0.111401237330962\\
100	0.112119015570615\\
110	0.11249487572377\\
120	0.109260903176204\\
130	0.105089623365705\\
140	0.0942039409338648\\
150	0.0837153348997831\\
160	0.0821402430245118\\
170	0.0812641274930928\\
180	0.0836646073890298\\
190	0.085949727793708\\
200	0.0880804420876374\\
210	0.0919131577913336\\
220	0.0962925776730784\\
230	0.100375890801476\\
240	0.10210520653259\\
250	0.103147668820186\\
260	0.104044415609688\\
270	0.105095230510193\\
280	0.108355916625281\\
290	0.112160370878236\\
300	0.114063890694344\\
};
\addlegendentry{$\bar{A}_k = $200 kbps}

% \addplot [color=orange]
%   table[row sep=crcr]{%
% 50	0.960204748836651\\
% 60	0.991519809097153\\
% 70	1.01950848967231\\
% 80	1.07589154815766\\
% 90	1.12536388627858\\
% 100	1.19768931961629\\
% 110	1.2149788067372\\
% 120	1.20207468253559\\
% 130	1.13588526748671\\
% 140	1.09694494385211\\
% 150	1.03105732459065\\
% 160	1.00715828936873\\
% 170	1.00715725844682\\
% 180	1.04239247349407\\
% 190	1.08442442574901\\
% 200	1.12063802668925\\
% 210	1.1586706137092\\
% 220	1.20561698916422\\
% 230	1.23911645577997\\
% 240	1.27207730853344\\
% 250	1.31576064604385\\
% 260	1.35873907401486\\
% 270	1.39842585076835\\
% 280	1.43731161650127\\
% 290	1.4608082312123\\
% 300	1.48094948891903\\
% };
% \addlegendentry{$\bar{A}_k = $500 kbps}



\nextgroupplot[
ymin=0,
ymax=3,
ylabel={$E_\sigma^\mathrm{tot}/\tau$ [W]},
ylabel shift={3mm}
]
\addplot [semithick, blue,  mark=*, mark options={fill=white, solid}, mark repeat=5, mark phase=0]
  table[row sep=crcr]{%
50	0.331519310934233\\
60	0.277036678160235\\
70	0.238336889334582\\
80	0.209178579436939\\
90	0.186369769713795\\
100	0.168148284903458\\
110	0.153372856646086\\
120	0.141514620558046\\
130	0.131562496785414\\
140	0.123375085511539\\
150	0.116270793500643\\
160	0.11009676758856\\
170	0.104590452470809\\
180	0.0998794842710447\\
190	0.0955983917708946\\
200	0.0916693875722491\\
210	0.0881138421441569\\
220	0.0849068165392924\\
230	0.0819614220944103\\
240	0.0792471953668409\\
250	0.0767360362470309\\
260	0.0741059041641214\\
270	0.0716365846593537\\
280	0.0692996656650834\\
290	0.0670662635442683\\
300	0.0649137889955564\\
};
% \addlegendentry{$\bar{A}_k = $50 kbps}

\addplot [semithick, red, mark=triangle*, mark options={fill=white, solid}, mark repeat=5, mark phase=2]
  table[row sep=crcr]{%
50	0.560093919819157\\
60	0.463817143194009\\
70	0.395808669433243\\
80	0.34410840965379\\
90	0.308005834608037\\
100	0.279379174100737\\
110	0.251427588222141\\
120	0.227453652925822\\
130	0.2025809379911\\
140	0.181863503913873\\
150	0.165377312297453\\
160	0.154884247634951\\
170	0.147110562957554\\
180	0.143180390771224\\
190	0.139683638688385\\
200	0.136536786863007\\
210	0.133679117943332\\
220	0.13056233135011\\
230	0.126051484685151\\
240	0.121127566268936\\
250	0.11642426870656\\
260	0.111975983660921\\
270	0.108166435529157\\
280	0.105890858246391\\
290	0.103257736150757\\
300	0.100843069555676\\
};
% \addlegendentry{$\bar{A}_k = $100 kbps}

\addplot [semithick, green, mark=square*, mark options={fill=white, solid}, mark repeat=5, mark phase=3]
  table[row sep=crcr]{%
50	2.44657363202385\\
60	1.91706780629061\\
70	1.62179657163089\\
80	1.37820837010694\\
90	1.19334708145513\\
100	1.12119015570615\\
110	1.04995341567064\\
120	0.910507526468368\\
130	0.808381718197728\\
140	0.672885292384749\\
150	0.558102232665221\\
160	0.513376518903199\\
170	0.478024279371134\\
180	0.464803374383499\\
190	0.452366988387937\\
200	0.440402210438187\\
210	0.437681703768255\\
220	0.437693534877629\\
230	0.436416916528158\\
240	0.425438360552457\\
250	0.412590675280744\\
260	0.400170829268032\\
270	0.389241594482197\\
280	0.38698541651886\\
290	0.386759899580126\\
300	0.380212968981145\\
};
% \addlegendentry{$\bar{A}_k = $200 kbps}

% \addplot [color=orange]
%   table[row sep=crcr]{%
% 50	19.204094976733\\
% 60	16.5253301516192\\
% 70	14.5644069953187\\
% 80	13.4486443519707\\
% 90	12.5040431808732\\
% 100	11.9768931961629\\
% 110	11.0452618794291\\
% 120	10.0172890211299\\
% 130	8.73757898066696\\
% 140	7.83532102751506\\
% 150	6.87371549727098\\
% 160	6.29473930855455\\
% 170	5.9244544614519\\
% 180	5.79106929718925\\
% 190	5.70749697762639\\
% 200	5.60319013344624\\
% 210	5.51747911290094\\
% 220	5.48007722347372\\
% 230	5.38746285121726\\
% 240	5.30032211888935\\
% 250	5.26304258417539\\
% 260	5.22591951544177\\
% 270	5.17935500284573\\
% 280	5.13325577321883\\
% 290	5.03726976280105\\
% 300	4.93649829639676\\
% };
% \addlegendentry{$\bar{A}_k = $500 kbps}


\nextgroupplot[
ymin=175.371131818497,
ymax=600,
ytick={200, 300, 400, 500, 600},
%yticklabels={$0.2$, $0.3$, $0.4$, $0.5$, $0.6$},
ylabel={$\displaystyle \max_{k\in\mc{K}} L$ [ms]},
ylabel shift={-1mm}
]
\addplot [semithick, blue,  mark=*, mark options={fill=white, solid}, mark repeat=5, mark phase=0, forget plot]
  table[row sep=crcr]{%
50	175.371131818497\\
60	190.058477295246\\
70	204.459031247961\\
80	218.953511660883\\
90	247.6969035986\\
100	277.672482326518\\
110	300.758648066481\\
120	317.36575137312\\
130	324.207640262009\\
140	329.407841569199\\
150	333.445812811029\\
160	334.977466109255\\
170	341.318270626902\\
180	352.848690196082\\
190	372.825141176474\\
200	392.884862745102\\
210	412.962926143795\\
220	433.030618300657\\
230	453.091479084971\\
240	473.14153921569\\
250	493.2072130719\\
260	513.287244363316\\
270	533.339956781617\\
280	553.406677696649\\
290	563.442435981076\\
300	573.491542035168\\
};
\addplot [semithick, red, mark=triangle*, mark options={fill=white, solid}, mark repeat=5, mark phase=2, forget plot]
  table[row sep=crcr]{%
50	175.908100456177\\
60	190.377289447679\\
70	205.07322449932\\
80	219.573587736361\\
90	248.062856658057\\
100	277.782785422034\\
110	300.992466871695\\
120	317.404579865894\\
130	323.77688952405\\
140	328.744499327972\\
150	332.658684557392\\
160	334.042975577622\\
170	340.342969310956\\
180	351.978561292145\\
190	371.983423856211\\
200	392.032976143793\\
210	412.082589869283\\
220	432.132179084969\\
230	452.189890849675\\
240	472.242574509806\\
250	492.287076143793\\
260	512.33699113315\\
270	532.383402571059\\
280	552.436752571059\\
290	562.458081516643\\
300	572.47580483698\\
};
\addplot [semithick, green, mark=square*, mark options={fill=white, solid}, mark repeat=5, mark phase=3, forget plot]
  table[row sep=crcr]{%
50	176.505080547529\\
60	190.830260555951\\
70	204.501211805433\\
80	219.470336872274\\
90	248.324703501\\
100	277.134915538595\\
110	299.875574804833\\
120	316.247740775253\\
130	323.395539026262\\
140	327.896010158476\\
150	331.467837733294\\
160	333.543429318622\\
170	339.934490895847\\
180	351.508377168516\\
190	371.417994680653\\
200	391.457806959838\\
210	411.500420013187\\
220	431.54292841125\\
230	451.575620463908\\
240	471.611530777544\\
250	491.642456659267\\
260	511.677886789979\\
270	531.708968147135\\
280	551.737086022322\\
290	561.757910120885\\
300	571.772993670715\\
};
% \addplot [color=orange, forget plot]
%   table[row sep=crcr]{%
% 50	184.683503988144\\
% 60	200.32025456994\\
% 70	215.439608288991\\
% 80	230.332781310193\\
% 90	258.476010317075\\
% 100	288.178638729044\\
% 110	310.536952275446\\
% 120	325.045471544875\\
% 130	329.279558753897\\
% 140	331.967204321214\\
% 150	333.721364277596\\
% 160	333.811464581379\\
% 170	339.89819984574\\
% 180	351.020634768818\\
% 190	370.972023558692\\
% 200	390.990918317823\\
% 210	411.020845026549\\
% 220	431.046831762643\\
% 230	451.070696819121\\
% 240	471.094467411425\\
% 250	491.117242420206\\
% 260	511.147268061368\\
% 270	531.167037281123\\
% 280	551.191804605452\\
% 290	561.205592025787\\
% 300	571.217276276187\\
% };
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
50	300\\
60	300\\
70	300\\
80	300\\
90	300\\
100	300\\
110	300\\
120	300\\
130	300\\
140	300\\
150	300\\
160	300\\
170	300\\
180	300\\
190	300\\
200	300\\
210	300\\
220	300\\
230	300\\
240	300\\
250	300\\
260	300\\
270	300\\
280	300\\
290	300\\
300	300\\
};
\end{groupplot}

\end{tikzpicture}%
